Amortizing Exact Orthogonality: Drift-Triggered Restoration for Orthogonal Fine-Tuning

Orthogonal finetuning (OFT) adapts a pretrained weight by an orthogonal transform and preserves its singular values and row angles, but existing methods construct an exact or approximate orthogonal transform at every optimization step. We measure how far a transform $A$ is from orthogonal by its orthogonality defect $\|A^\top A-I\|_2$. For OFTv2, which truncates a Cayley-Neumann series, we show that the truncation order does not determine the defect. At its default order, block defects in checkpoints from the reference implementation span five orders of magnitude. We propose Restarted Tangent Orthogonal Finetuning (RTOFT), which uses the first-order update $W(I+S)$ of a weight $W$ with a skew-symmetric $S$ and restores exact orthogonality by a polar decomposition only when the drift $\|S\|_2$ reaches a tolerance $\tau$. The defect of $I+S$ is exactly $\|S\|_2^2$. Therefore, reading the drift after every update and restoring before the next forward pass guarantees a defect of at most $\tau^2$ in every forward pass, independently of the loss, data, model, and optimizer. A final restoration makes the returned transform exactly orthogonal. On GLUE, RTOFT reduces the training time of block-diagonal, subspace, and butterfly parameterizations from $1.10$-$1.58\times$ to $0.97$-$1.13\times$ that of LoRA, and its block-diagonal version exceeds LoRA by $1.98\pm0.39$ points on the six-task average over five seeds. At $\tau=0.10$, the largest drift read during training stays between $0.10$ and $0.12$ across DeBERTaV3, Qwen, and diffusion models, whereas it ranges from $0.17$ to $1.65$ when restoring once per epoch. In all seven settings of our ablation, the tangent update is worse without restoration than with it, and restoring after every step yields no measurable accuracy gain over restoring at the tolerance and costs $4.5$-$27.5\%$ more per step.

==> figures/fig2_evidence.tex <==
\definecolor{rtInk}{HTML}{1E293B}
\definecolor{rtMute}{HTML}{64748B}
\definecolor{rtFaint}{HTML}{A3ADBC}
\definecolor{rtGrid}{HTML}{E9EDF3}
\definecolor{rtBlue}{HTML}{2563EB}
\definecolor{rtBlueD}{HTML}{1D4ED8}
\definecolor{rtBlueM}{HTML}{93B4F7}
\definecolor{rtBlueL}{HTML}{E4EDFE}
\definecolor{rtGold}{HTML}{F59E0B}
\definecolor{rtGoldE}{HTML}{D97706}
\definecolor{rtGoldD}{HTML}{B45309}
\definecolor{rtGoldL}{HTML}{FEF3D6}
\definecolor{rtGray}{HTML}{A9B2C0}
\newcommand{\rtTitle}[2]{{\fontsize{7}{8.4}\selectfont\textbf{(#1)}\;#2}}
\newcommand{\rtBar}[5]{%
  \makebox[#4cm][r]{\ifdim #1pt<0pt\textcolor{#2}{\rule[-0.2pt]{\fpeval{-(#1)*#3}cm}{3.6pt}}\fi}%
  \textcolor{rtFaint}{\rule[-1.4pt]{0.3pt}{6pt}}%
  \makebox[#5cm][l]{\ifdim #1pt>0pt\textcolor{#2}{\rule[-0.2pt]{\fpeval{(#1)*#3}cm}{3.6pt}}\fi}}
\newcommand{\rtT}[2]{\rtBar{#1}{#2}{0.030}{0.04}{0.47}}   %
\newcommand{\rtG}[2]{\rtBar{#1}{#2}{0.0225}{0.51}{0.03}}   %
\begin{tikzpicture}[x=1cm, y=1cm, line join=round,
    font=\fontsize{6}{7.2}\selectfont,
    >={Stealth[length=3pt, width=2.6pt]},
    rtbox/.style={rounded corners=2.2pt, line width=0.55pt, inner xsep=2.5pt, inner ysep=2.3pt,
                  align=center, minimum width=3.31cm}]
\useasboundingbox (0,0) rectangle (13.97,6.2);

\node[anchor=north west, inner sep=0pt] at (0,6.2) {\rtTitle{a}{GLUE: score and training time}};
\begin{axis}[
    at={(0.58cm,0.72cm)}, anchor=south west, scale only axis,
    width=3.62cm, height=5.0cm,
    xmin=0.855, xmax=1.66, ymin=85.75, ymax=90.3,
    axis x line*=bottom, axis y line*=left,
    axis line style={rtFaint, line width=0.4pt},
    tick style={rtFaint, line width=0.35pt}, major tick length=1.8pt,
    xtick={1.0,1.2,1.4,1.6},
    xticklabels={1.0\texttimes, 1.2\texttimes, 1.4\texttimes, 1.6\texttimes},
    ytick={86,87,88,89,90},
    ymajorgrids, grid style={rtGrid, line width=0.35pt},
    tick label style={font=\fontsize{5.5}{6}\selectfont, text=rtMute},
    xlabel={training time (relative to LoRA)}, ylabel={GLUE avg.\ (\%)},
    label style={font=\fontsize{5.8}{6.5}\selectfont, text=rtMute},
    xlabel shift=-4.5pt, ylabel shift=-5pt,
    clip=false,
  ]
  \draw[rtFaint, line width=0.4pt, dash pattern=on 1.2pt off 1.1pt] (axis cs:1,85.75) -- (axis cs:1,90.3);
  \addplot[only marks, mark=*, mark size=1.35pt, color=rtGray, mark options={draw=white, line width=0.25pt}]
    coordinates {(1.00,87.91) (0.92,87.16) (1.00,87.68) (0.97,86.05) (1.05,88.10)};
  \addplot[only marks, mark=triangle*, mark size=1.7pt, color=rtInk!70, mark options={draw=white, line width=0.25pt}]
    coordinates {(1.08,86.92)};
  \addplot[only marks, mark=square*, mark size=1.25pt, color=rtGold, mark options={draw=rtGoldE, line width=0.4pt}]
    coordinates {(1.10,88.81) (1.23,88.01) (1.58,87.76)};
  \addplot[only marks, mark=triangle*, mark size=1.5pt, color=rtGold, mark options={rotate=-90, draw=rtGoldE, line width=0.4pt}]
    coordinates {(1.655,87.94)};
  \draw[->, rtBlue, line width=0.6pt, shorten <=2.6pt, shorten >=3.6pt] (axis cs:1.10,88.81) -- (axis cs:0.97,89.90);
  \fill[rtBlueL] (axis cs:0.97,89.90) circle[radius=0.16cm];
  \node[star, star points=5, star point ratio=2.3, fill=rtBlue, draw=white, line width=0.4pt,
        inner sep=0pt, minimum size=0.25cm] at (axis cs:0.97,89.90) {};
  \begin{scope}[every node/.style={inner sep=0.8pt, font=\fontsize{5.5}{6}\selectfont}]
    \node[anchor=west, text=rtBlueD, font=\fontsize{6}{7}\selectfont\bfseries] at (axis cs:0.995,89.93) {RTOFT};
    \node[anchor=west, text=rtBlueD] at (axis cs:1.062,89.34) {\textminus12\% time, +1.09};
    \node[anchor=west, text=rtGoldD] at (axis cs:1.115,88.83) {OFTv2};
    \node[anchor=north, text=rtGoldD] at (axis cs:1.23,87.95) {PSOFT};
    \node[anchor=north, text=rtGoldD] at (axis cs:1.58,87.70) {BOFT};
    \node[anchor=south east, text=rtGoldD] at (axis cs:1.665,88.02) {HRA 2.06\texttimes};
    \node[anchor=east, text=rtMute] at (axis cs:0.99,87.93) {LoRA};
    \node[anchor=west, text=rtMute] at (axis cs:1.06,88.12) {GiVA};
    \node[anchor=west, text=rtMute] at (axis cs:1.01,87.62) {DoRA};
    \node[anchor=north, text=rtMute] at (axis cs:0.92,87.10) {PiSSA};
    \node[anchor=west, text=rtMute] at (axis cs:1.09,86.92) {Full FT};
    \node[anchor=west, text=rtMute] at (axis cs:0.985,86.05) {LoRA-XS};
  \end{scope}
\end{axis}

\begin{scope}[shift={(4.59,0)}]
  \node[anchor=north west, inner sep=0pt] at (0,6.2) {\rtTitle{b}{One step and one restoration}};
  \node[rtbox, draw=rtInk, fill=white] (w) at (1.86,5.43)
      {$W_n{=}\,W^{\mathrm{pre}}R_n,\;R_n{\in}\,\mathcal{SO}(d)$};
  \node[rtbox, draw=rtBlue, fill=rtBlueL] (in) at (1.86,4.4)
      {{\color{rtBlueD}\textbf{tangent update}, every step}\\[0.6pt]
       $W_n(I{+}S)$, \ $S^\top\!=-S$\\[0.6pt]
       one multiply, \ $O(db)$};
  \node[rtbox, draw=rtGoldE, fill=rtGoldL] (re) at (1.86,2.36)
      {{\color{rtGoldD}\textbf{restore}, only when triggered}\\[0.6pt]
       $W_{n+1}=W_n\,\mathrm{polar}(I{+}S)$\\[0.6pt]
       $S\leftarrow0$, \ $O(db^2{+}d\,d_{\mathrm{out}}b)$};
  \draw[->, rtInk, line width=0.5pt] (w) -- (in);
  \draw[->, rtGoldE, line width=0.6pt] (in) -- (re);
  \node[anchor=west, text=rtGoldD, inner sep=0.5pt] at (1.95,3.53) {$\|S\|_2\ge\tau$};
  \node[anchor=west, text=rtMute, inner sep=0.5pt] at (1.95,3.21) {$\delta(I{+}S)=\|S\|_2^2$};
  \draw[->, rtBlue, line width=0.55pt] ([yshift=-5pt]in.east) -- ++(0.17,0) |- ([yshift=5pt]in.east);
  \node[rotate=-90, anchor=south, inner sep=1.2pt, text=rtBlueD] at ([xshift=0.17cm]in.east) {repeat};
  \path let \p1=(w.west), \p2=(re.west) in coordinate (lx) at ({min(\x1,\x2)-0.16cm},0);
  \draw[->, rtGoldE, line width=0.55pt] (re.west) -- (re.west -| lx) -- (w.west -| lx) -- (w.west);
  \node[rotate=90, anchor=south, inner sep=1.2pt, text=rtGoldD]
      at ($(lx |- re.north)!0.5!(lx |- w.south)$) {orthogonal again};
  \node[rtbox, draw=rtFaint, fill=white, dash pattern=on 1.4pt off 1.1pt] (cmp) at (1.86,0.66)
      {{\color{rtMute}prior OFT, at \emph{every} step:}\\[0.6pt]
       build $\widetilde R_k(Q)$, backprop through it\\[0.6pt]
       $O(dkb^2)$ per step};
\end{scope}

\node[anchor=north west, inner sep=0pt] at (8.62,6.2) {\rtTitle{c}{PEFT-Arena}};
\node[anchor=north west, inner sep=0pt, text=rtMute] at (8.62,5.86)
    {Qwen2.5-7B, math; change vs.\ base ($35.30$ / $46.97$)};
\node[anchor=north west, inner sep=0pt] (tab) at (8.56,5.52) {%
  \fontsize{5.6}{6.6}\selectfont\renewcommand{\arraystretch}{1.0}\setlength{\tabcolsep}{1.3pt}%
  \begin{tabular}{@{}l r r@{\;}l r@{\;}l@{}}
    \toprule
    Method & Param & \multicolumn{2}{c}{Target $\uparrow$} & \multicolumn{2}{c}{General $\uparrow$} \\
    \midrule
    Full FT                      & 7.61B  & $+15.33$ & \rtT{15.33}{rtInk!55} & $-12.75$ & \rtG{-12.75}{rtInk!55} \\
    OFTv2 {\color{rtMute}b32}    & 17.55M & $+11.63$ & \rtT{11.63}{rtGold}   & $-2.60$  & \rtG{-2.60}{rtGold} \\
    \midrule
    LoRA {\color{rtMute}r8}      & 20.19M & $+7.17$  & \rtT{7.17}{rtGray}    & $-7.75$  & \rtG{-7.75}{rtGray} \\
    PiSSA {\color{rtMute}r8}     & 20.19M & $+9.23$  & \rtT{9.23}{rtGray}    & $-22.19$ & \rtG{-22.19}{rtGray} \\
    DoRA {\color{rtMute}r8}      & 21.58M & $+7.03$  & \rtT{7.03}{rtGray}    & $-6.72$  & \rtG{-6.72}{rtGray} \\
    KeepLoRA {\color{rtMute}r8}  & 20.19M & $+5.23$  & \rtT{5.23}{rtGray}    & $-3.22$  & \rtG{-3.22}{rtGray} \\
    VeRA {\color{rtMute}r256}    & 1.44M  & $+4.13$  & \rtT{4.13}{rtGray}    & $+0.28$  & \rtG{0.28}{rtGray} \\
    IA$^3$                       & 1.82M  & $-0.17$  & \rtT{-0.17}{rtGray}   & $-2.26$  & \rtG{-2.26}{rtGray} \\
    \midrule
    \rowcolor{rtBlueL}
    \textbf{RTOFT} $\tau$ (ours) & 17.55M & $\mathbf{+11.89}$ & \rtT{11.89}{rtBlue} & $\mathbf{-2.35}$ & \rtG{-2.35}{rtBlue} \\
    RTOFT period                & 17.55M & $+11.91$ & \rtT{11.91}{rtBlueM}  & $-2.53$  & \rtG{-2.53}{rtBlueM} \\
    RTOFT no restoration        & 17.55M & $+8.53$  & \rtT{8.53}{rtBlueM}   & $-13.35$ & \rtG{-13.35}{rtBlueM} \\
    \bottomrule
  \end{tabular}};
\node[anchor=north west, inner sep=0pt] at (8.62,1.76) {\rtTitle{d}{Restorations and largest drift}};
\node[anchor=north east, inner sep=0pt, text=rtMute] at (13.97,1.74) {same $\tau=0.10$};
\node[anchor=south west, inner sep=0pt, text=rtMute, font=\fontsize{5.5}{6}\selectfont] at (10.95,1.08) {restorations (log scale)};
\node[anchor=south, inner sep=0pt, text=rtMute, font=\fontsize{5.5}{6}\selectfont] at (13.33,1.08) {max $\|S\|_2$};
\draw[rtBlueM, line width=0.45pt, dash pattern=on 1.2pt off 1pt] (13.14,0.06) -- (13.14,1.06);
\foreach \y/\m/\t/\n/\len/\dr in {
    0.86/Qwen3.5-9B/commonsense/10/0.43/0.10,
    0.53/Qwen2.5-7B/PEFT-Arena/40/0.69/0.10,
    0.20/Stable Diffusion/S2I/{1{,}872}/1.40/0.12} {
  \node[anchor=west, inner sep=0pt, text=rtInk, font=\fontsize{5.5}{6.2}\selectfont]
    at (8.62,\y) {\m\ {\color{rtMute}\t}};
  \fill[rtBlue] (10.95,\y-0.068) rectangle ++(\len,0.136);
  \node[anchor=west, inner sep=1.2pt, text=rtBlueD] at (10.95+\len,\y) {$\n$};
  \fill[rtBlue] ({12.94+(\dr-0.08)/0.06*0.6},\y) circle[radius=0.052];
  \node[anchor=west, inner sep=1.2pt, text=rtMute, font=\fontsize{5.5}{6}\selectfont]
    at ({13.0+(\dr-0.08)/0.06*0.6},\y) {\dr};
}
\end{tikzpicture}

